Identification of Direct Socio-Geographical Price Discrimination: An Empirical Study on iPhones

Price discrimination is a practice where firms utilize varying sensitivities to prices among consumers to increase profits. The welfare effects of price discrimination are not agreed on among economists, but identification of such actions may contribute to our standing of firms' pricing behaviors. In this letter, I use econometric tools to analyze whether Apple Inc, one of the largest companies in the globe, is practicing price discrimination on the basis of socio-economical and geographical factors. My results indicate that iPhones are significantly (p $<$ 0.01) more expensive in markets where competitions are weak or where Apple has a strong market presence. Furthermore, iPhone prices are likely to increase (p $<$ 0.01) in developing countries/regions or markets with high income inequality.

==> (inline-0) <==
\begin{tabular}[c]{@{}l@{}}South \\  Africa \end{tabular}     & 5090.7                                             & 63                                                & 7.5                                                 & 4264                                                 & 50.5                                                & 18.7                                                 & 15                                                                                                     & 0                                                    & 1                                                                                                       & 0                                                                                                  & 12.815                                                & 7336.7496                                           \\ \hline
\begin{tabular}[c]{@{}l@{}}South \\ Korea  \end{tabular}      & 31489.1                                            & 31.4                                              & 2.4                                                 & 13006                                                & 24                                                  & 0.2                                                  & 10                                                                                                     & 1                                                    & 0                                                                                                       & 0                                                                                                  & 25.33                                                 & 6332.7454                                           \\ \hline
Spain          & 27057.2                                            & 34.7                                              & 1.8                                                 & 15952                                                & 25.3                                                & 0.9                                                  & 21                                                                                                     & 1                                                    & 0                                                                                                       & 0                                                                                                  & 20.28                                                 & 6741.028                                            \\ \hline
Sri Lanka      & 3682                                               & 39.3                                              & 8.1                                                 & 2763                                                 & 32.6                                                & 0.9                                                  & 8                                                                                                      & 0                                                    & 0                                                                                                       & 1                                                                                                  & 8.4825                                                & 8062.1371                                           \\ \hline
Sweden         & 51925.7                                            & 30                                                & 1.8                                                 & 25893                                                & 22.9                                                & 0.7                                                  & 25                                                                                                     & 1                                                    & 0                                                                                                       & 0                                                                                                  & 53.5425                                               & 4977.8659                                           \\ \hline
\begin{tabular}[c]{@{}l@{}}Switzer- \\ land  \end{tabular}     & 86601.6                                            & 33.1                                              & 0.7                                                 & 40706                                                & 25.8                                                & 0                                                    & 7.7                                                                                                    & 1                                                    & 0                                                                                                       & 0                                                                                                  & 54.475                                                & 4961.2151                                           \\ \hline
Thailand       & 7189                                               & 34.9                                              & 7.3                                                 & 3314                                                 & 27.2                                                & 0.1                                                  & 7                                                                                                      & 0                                                    & 1                                                                                                       & 0                                                                                                  & 21.15                                                 & 6126.7236                                           \\ \hline
Turkey         & 8538.2                                             & 41.9                                              & 1.3                                                 & 9038                                                 & 31.6                                                & 0.4                                                  & 18                                                                                                     & 0                                                    & 1                                                                                                       & 0                                                                                                  & 16.905                                                & 7322.2835                                           \\ \hline
UAE            & 43103.3                                            & 26                                                & 4.1                                                 & 15847                                                & 20                                                  & 0                                                    & 5                                                                                                      & 1                                                    & 0                                                                                                       & 0                                                                                                  & 21.1475                                               & 6068.3613                                           \\ \hline
Ukraine        & 3726.9                                             & 26.6                                              & 1.9                                                 & 2821                                                 & 22.3                                                & 0                                                    & 20                                                                                                     & 0                                                    & 0                                                                                                       & 1                                                                                                  & 19.4125                                               & 6910.2928                                           \\ \hline
\begin{tabular}[c]{@{}l@{}}United \\ Kingdom  \end{tabular}   & 40284.6                                            & 35.1                                              & 1.8                                                 & 24819                                                & 26.7                                                & 0.3                                                  & 20                                                                                                     & 1                                                    & 0                                                                                                       & 0                                                                                                  & 49.745                                                & 4975.0528                                           \\ \hline
\begin{tabular}[c]{@{}l@{}}United \\ States  \end{tabular}
\begin{tabular}{|
>{\columncolor[HTML]{FFFFFF}}l 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c |}
\hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{Model Fit}}                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}\# of Observations}                                                                                                                                                                               & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}969}                                                                                                                                                                                                                         \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}F(8,960)}                                                                                                                                                                                         & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}732.5}                                                                                                                                                                                                                       \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}Prob \textgreater F}                                                                                                                                                                              & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}0.000}                                                                                                                                                                                                                       \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}R-squared}                                                                                                                                                                                        & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}0.859}                                                                                                                                                                                                                       \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}Adj. R-squared}                                                                                                                                                                                   & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}0.858}                                                                                                                                                                                                                       \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}Root MSE}                                                                                                                                                                                         & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}166.3}                                                                                                                                                                                                                       \\ \hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{ANOVA}}                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}Source}                            & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}SS}                                                                                                              & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}DoF}                                                                                                       & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}MS}                                                                 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}Model}                             & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}162655620}                                                                                                       & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}8}                                                                                                         & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}20331952.4}                                                         \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}Residual}                          & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}26644484.8}                                                                                                      & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}960}                                                                                                       & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}27754.68}                                                           \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}Total}                             & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}189300104}                                                                                                       & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}968}                                                                                                       & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}195557.959}                                                         \\ \hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{Coefficients}}                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}price}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Coefficient}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Std. Err.}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}T-statistic}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}P $>$ $|$t$|$}           & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}95\% Conf. Interval}                                                \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} siphone11}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 40.49823}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 21.89588}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 1.85}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.065}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -2.471073}} & {\color[HTML]{212529} 83.4675}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} isiphone12}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 293.5196}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 21.16419}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 13.87}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 251.9862}}  & {\color[HTML]{212529} 335.05}   \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} siphone13}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 241.5425}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 23.41358}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 10.32}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 195.5948}}  & {\color[HTML]{212529} 287.490}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} isse}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -519.6685}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 21.44105}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -24.24}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -561.7452}} & {\color[HTML]{212529} -477.591} \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} ismini}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -124.4113}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 21.67966}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -5.74}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -166.9563}} & {\color[HTML]{212529} -81.8663} \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} ispro}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 251.2743}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 21.52617}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 11.67}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 209.0305}}  & {\color[HTML]{212529} 293.518}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} ismax}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 127.0259}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 21.04017}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 6.04}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 85.73583}}  & {\color[HTML]{212529} 168.315}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} storage}}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .8928689}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .032018}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 27.89}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .8300355}}  & {\color[HTML]{212529} .955702}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} \_cons}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 731.5272}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 16.49331}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 44.35}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 699.1601}}  & {\color[HTML]{212529} 763.894}  \\ \hline
\end{tabular}
\begin{tabular}{|
>{\columncolor[HTML]{FFFFFF}}l 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c |}
\hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{Model Fit}}                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}\# of Observations}                                                                                                                                                                               & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}969}                                                                                                                                                                                                                          \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}F(8,960)}                                                                                                                                                                                         & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}983.63}                                                                                                                                                                                                                       \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}Prob \textgreater F}                                                                                                                                                                              & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}0.000}                                                                                                                                                                                                                        \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}R-squared}                                                                                                                                                                                        & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}0.9251}                                                                                                                                                                                                                       \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}Adj. R-squared}                                                                                                                                                                                   & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}0.9241}                                                                                                                                                                                                                       \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}Root MSE}                                                                                                                                                                                         & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}121.8}                                                                                                                                                                                                                        \\ \hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{ANOVA}}                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}Source}                            & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}SS}                                                                                                              & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}DoF}                                                                                                       & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}MS}                                                                  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}Model}                             & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 175116970}}                                                                                & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 12}}                                                                                 & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 14593080.9}}                                   \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}Residual}                          & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 14183134}}                                                                                 & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 956}}                                                                                & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 14835.9142}}                                   \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}Total}                             & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 189300104}}                                                                                & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 968}}                                                                                & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 195557.959}}                                   \\ \hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{Coefficients}}                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}price}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Coefficient}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Std. Err.}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}T-statistic}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}P $>$ $|$t$|$}           & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}95\% Conf. Interval}                                                 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} isiphone11}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 43.47096}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 16.01576}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 2.71}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.007}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 12.04085}}  & {\color[HTML]{212529} 74.90107}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} isiphone12}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 293.7764}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 15.47377}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 18.99}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 263.4099}}  & {\color[HTML]{212529} 324.1429}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} isiphone13}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 234.4498}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 17.12221}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 13.69}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 200.8483}}  & {\color[HTML]{212529} 268.0512}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} isse}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -519.4791}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 15.68073}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -33.13}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -550.2517}} & {\color[HTML]{212529} -488.7065} \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} ismini}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -125.0481}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 15.85741}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -7.89}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -156.1674}} & {\color[HTML]{212529} -93.92873} \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} ispro}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 251.9801}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 15.74284}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 16.01}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 221.0856}}  & {\color[HTML]{212529} 282.8746}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} ismax}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 126.9829}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 15.38546}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 8.25}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 96.78975}}  & {\color[HTML]{212529} 157.1761}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} storage}}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .893907}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .0234136}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 38.18}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .847959}}   & {\color[HTML]{212529} .9398549}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} tariff}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 26.55665}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 1.88023}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 14.12}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 22.86679}}  & {\color[HTML]{212529} 30.2465}   \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} salestax}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 16.18443}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .6136097}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 26.38}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 14.98025}}  & {\color[HTML]{212529} 17.3886}   \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} gdppc}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -.0010508}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .0003155}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -3.33}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.001}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -.00167}}   & {\color[HTML]{212529} -.0004315} \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} consump}}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .0032476}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .000833}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 3.90}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .001613}}   & {\color[HTML]{212529} .0048823}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} \_cons}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 357.1204}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 21.66925}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 16.48}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 314.5956}}  & {\color[HTML]{212529} 399,6451}  \\ \hline
\end{tabular}
\begin{tabular}{|
>{\columncolor[HTML]{FFFFFF}}l 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c 
>{\columncolor[HTML]{FFFFFF}}c |}
\hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{Model Fit}}                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}\# of Observations}                                                                                                                                                                               & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}969}                                                                                                                                                                                                                         \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}F(8,960)}                                                                                                                                                                                         & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}10.06}                                                                                                                                                                                                                       \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}Prob \textgreater F}                                                                                                                                                                              & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}0.000}                                                                                                                                                                                                                       \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}R-squared}                                                                                                                                                                                        & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}0.1121}                                                                                                                                                                                                                      \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}Adj. R-squared}                                                                                                                                                                                   & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}0.1010}                                                                                                                                                                                                                      \\ \hline
\multicolumn{3}{|l|}{\cellcolor[HTML]{FFFFFF}Root MSE}                                                                                                                                                                                         & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}39076}                                                                                                                                                                                                                       \\ \hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{ANOVA}}                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}Source}                            & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}SS}                                                                                                              & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}DoF}                                                                                                      & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}MS}                                                                  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}Model}                             & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 1.8439e+11}}                                                                               & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 12}}                                                                                & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 1.5366e+10}}                                   \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}Residual}                          & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 1.4597e+12}}                                                                               & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 956}}                                                                               & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 1.5269e+09}}                                   \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}Total}                             & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 1.6441e+12}}                                                                               & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 968}}                                                                               & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 1.6985e+09}}                                   \\ \hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{FFFFFF}\textbf{Coefficients}}                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}ressq}                             & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Coefficient}                      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}Std. Err.}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}T-statistic}                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}P $>$ $|$t$|$}           & \multicolumn{2}{c|}{\cellcolor[HTML]{FFFFFF}95\% Conf. Interval}                                                 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} isiphone11}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -20416.57}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 5138.075}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -3.97}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -30499.78}} & {\color[HTML]{212529} -10333.36} \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} isiphone12}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -22059.83}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 4964.197}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -4.44}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -31801.81}} & {\color[HTML]{212529} -12317.85} \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} isiphone13}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -22070.66}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 5493.038}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -4.02}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -32850.46}} & {\color[HTML]{212529} -11290.85} \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} isse}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -702.5599}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 5030.593}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -0.14}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.889}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -10574.84}} & {\color[HTML]{212529} 9169.72}   \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} ismini}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 891.6443}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 5087.273}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.18}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.861}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -9091.867}} & {\color[HTML]{212529} 10875.16}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} ispro}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 6213.118}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 5050.518}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 1.23}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.219}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -3698.263}} & {\color[HTML]{212529} 16124.5}   \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} ismax}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 7077.545}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 4935.865}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 1.43}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.152}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -2608.835}} & {\color[HTML]{212529} 16763.93}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} storage}}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 23.78953}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 7.511397}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 3.17}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.002}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 9.048803}}  & {\color[HTML]{212529} 38.53026}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} tariff}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 2181.633}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 603.2036}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 3.62}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 997.8773}}  & {\color[HTML]{212529} 3365.389}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} salestax}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -76.94466}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 196.8544}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -0.39}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.696}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -463.2612}} & {\color[HTML]{212529} 309.3719}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} gdppc}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -.3347586}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .1012255}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -3.31}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.001}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -.5334084}} & {\color[HTML]{212529} -.1361087} \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} consump}}    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .3678688}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} .2672236}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 1.38}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.169}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} -.1565439}} & {\color[HTML]{212529} .8922814}  \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} \_cons}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 24594.87}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 6951.791}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 3.54}}  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 0.000}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{212529} 10952.34}}  & {\color[HTML]{212529} 38237.4}   \\ \hline
\end{tabular}
